Exact solution of Calogero model with competing long-range interactions

An integrable extension of the Calogero model is proposed to study the competing effect of momentum dependent long-range interaction over the original ${1 \ov r^2}$ interaction. The eigenvalue problem is exactly solved and the consequences on the generalized exclusion statistics, which appears to differ from the exchange statistics, are analyzed. Family of dual models with different coupling constants is shown to exist with same exclusion statistics.

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2025,1215)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{419.407pt}{0.400pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{259.931pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1941.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{1}}
\put(1941.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,545){\makebox(0,0)[r]{2}}
\put(1941.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,760){\makebox(0,0)[r]{3}}
\put(1941.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,976){\makebox(0,0)[r]{4}}
\put(1941.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1192){\makebox(0,0)[r]{5}}
\put(1941.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-4}}
\put(220.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469,68){\makebox(0,0){-3}}
\put(469.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717,68){\makebox(0,0){-2}}
\put(717.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966,68){\makebox(0,0){-1}}
\put(966.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){0}}
\put(1215.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1464.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1464,68){\makebox(0,0){1}}
\put(1464.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1712.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1712,68){\makebox(0,0){2}}
\put(1712.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1961.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1961,68){\makebox(0,0){3}}
\put(1961.0,1172.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{419.407pt}{0.400pt}}
\put(1961.0,113.0){\rule[-0.200pt]{0.400pt}{259.931pt}}
\put(220.0,1192.0){\rule[-0.200pt]{419.407pt}{0.400pt}}
\put(45,652){\makebox(0,0){$\tilde \nu$}}
\put(1090,23){\makebox(0,0){$\delta$}}
\put(344,1041){\makebox(0,0)[l]{$g$$=$$4$}}
\put(344,933){\makebox(0,0)[l]{$g$$=$$1$}}
\put(1663,653){\makebox(0,0)[l]{$g$$=$$-1$}}
\put(1812,653){\makebox(0,0)[l]{$g$$=$$-4$}}
\put(1041,307){\makebox(0,0)[l]{$g$$=$$0$}}
\put(1359,113){\makebox(0,0)[l]{o}}
\put(1359,329){\makebox(0,0)[l]{o}}
\put(1314,135){\makebox(0,0)[l]{$r$}}
\put(1314,350){\makebox(0,0)[l]{$r'$}}
\put(1210,462){\makebox(0,0)[l]{o}}
\put(962,462){\makebox(0,0)[l]{o}}
\put(892,462){\makebox(0,0)[l]{$d$}}
\put(1265,462){\makebox(0,0)[l]{$d'$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{259.931pt}}
\put(220,1006){\usebox{\plotpoint}}
\multiput(220.00,1004.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(220.00,1005.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(245.00,984.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(245.00,985.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(270.00,963.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(270.00,964.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(295.00,942.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(295.00,943.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(319.00,922.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(319.00,923.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(344.00,901.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(344.00,902.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(369.00,881.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(369.00,882.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(394.00,861.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(394.00,862.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(419.00,840.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(419.00,841.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(444.00,820.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(444.00,821.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(469.00,800.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(469.00,801.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(494.00,780.92)(0.600,-0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(494.00,781.17)(22.796,-20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(518.00,760.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(518.00,761.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(543.00,740.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(543.00,741.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(568.00,721.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(568.00,722.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(593.00,701.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(593.00,702.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(618.00,682.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(618.00,683.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(643.00,663.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(643.00,664.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(668.00,645.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(668.00,646.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(693.00,626.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(693.00,627.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(717.00,608.92)(0.696,-0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(717.00,609.17)(23.639,-18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(742.00,590.92)(0.738,-0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(742.00,591.17)(23.572,-17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(767.00,573.92)(0.738,-0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(767.00,574.17)(23.572,-17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(792.00,556.92)(0.785,-0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(792.00,557.17)(23.495,-16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(817.00,540.92)(0.785,-0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(817.00,541.17)(23.495,-16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(842.00,524.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(842.00,525.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(867.00,509.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(867.00,510.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(892.00,495.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(892.00,496.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(916.00,482.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(916.00,483.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(941.00,471.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(941.00,472.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(966.00,460.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(966.00,461.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(991.00,451.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(991.00,452.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1016.00,444.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1016.00,445.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1041.00,439.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1041.00,440.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(1066,436.67){\rule{5.782pt}{0.400pt}}
\multiput(1066.00,437.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1090,436.67){\rule{6.023pt}{0.400pt}}
\multiput(1090.00,436.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(1115.00,438.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1115.00,437.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1140.00,441.59)(2.714,0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1140.00,440.17)(20.641,5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1165.00,446.59)(1.865,0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(1165.00,445.17)(21.827,7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1190.00,453.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1190.00,452.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1215.00,462.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1215.00,461.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1240.00,473.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1240.00,472.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1265.00,484.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1265.00,483.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1289.00,497.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(1289.00,496.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1314.00,511.58)(0.839,0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(1314.00,510.17)(23.409,15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1339.00,526.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1339.00,525.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1364.00,542.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1364.00,541.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1389.00,558.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1389.00,557.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1414.00,575.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(1414.00,574.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1439.00,592.58)(0.696,0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1439.00,591.17)(23.639,18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1464.00,610.58)(0.668,0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1464.00,609.17)(22.685,18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1488.00,628.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1488.00,627.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1513.00,647.58)(0.696,0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(1513.00,646.17)(23.639,18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(1538.00,665.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1538.00,664.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1563.00,684.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1563.00,683.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1588.00,703.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1588.00,702.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1613.00,723.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(1613.00,722.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1638.00,742.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1638.00,741.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1663.00,762.58)(0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(1663.00,761.17)(22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1687.00,782.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1687.00,781.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1712.00,802.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1712.00,801.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1737.00,822.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1737.00,821.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1762.00,842.58)(0.595,0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(1762.00,841.17)(23.804,21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1787.00,863.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1787.00,862.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1812.00,883.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1812.00,882.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1837.00,903.58)(0.595,0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(1837.00,902.17)(23.804,21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1862.00,924.58)(0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(1862.00,923.17)(22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1886.00,944.58)(0.595,0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(1886.00,943.17)(23.804,21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1911.00,965.58)(0.595,0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(1911.00,964.17)(23.804,21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1936.00,986.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(1936.00,985.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1339,221){\usebox{\plotpoint}}
\put(1338.84,221){\rule{0.800pt}{7.227pt}}
\multiput(1337.34,221.00)(3.000,15.000){2}{\rule{0.800pt}{3.613pt}}
\put(1341.34,251){\rule{0.800pt}{3.132pt}}
\multiput(1340.34,251.00)(2.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1343.84,264){\rule{0.800pt}{2.409pt}}
\multiput(1342.34,264.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1346.34,274){\rule{0.800pt}{2.168pt}}
\multiput(1345.34,274.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1348.84,283){\rule{0.800pt}{1.686pt}}
\multiput(1347.34,283.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1351.34,290){\rule{0.800pt}{1.686pt}}
\multiput(1350.34,290.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1353.84,297){\rule{0.800pt}{1.445pt}}
\multiput(1352.34,297.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1356.34,303){\rule{0.800pt}{1.445pt}}
\multiput(1355.34,303.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1358.84,309){\rule{0.800pt}{1.204pt}}
\multiput(1357.34,309.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1361.34,314){\rule{0.800pt}{1.445pt}}
\multiput(1360.34,314.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1363.84,320){\rule{0.800pt}{1.204pt}}
\multiput(1362.34,320.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1366.34,325){\rule{0.800pt}{1.204pt}}
\multiput(1365.34,325.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1368.84,330){\rule{0.800pt}{0.964pt}}
\multiput(1367.34,330.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1371.34,334){\rule{0.800pt}{1.204pt}}
\multiput(1370.34,334.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1373.84,339){\rule{0.800pt}{0.964pt}}
\multiput(1372.34,339.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1376.34,343){\rule{0.800pt}{1.204pt}}
\multiput(1375.34,343.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1378.34,348){\rule{0.800pt}{0.964pt}}
\multiput(1377.34,348.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1380.84,352){\rule{0.800pt}{0.964pt}}
\multiput(1379.34,352.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1383.34,356){\rule{0.800pt}{0.964pt}}
\multiput(1382.34,356.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1385.84,360){\rule{0.800pt}{0.964pt}}
\multiput(1384.34,360.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1388.34,364){\rule{0.800pt}{0.964pt}}
\multiput(1387.34,364.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1390.84,368){\rule{0.800pt}{0.964pt}}
\multiput(1389.34,368.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1393.34,372){\rule{0.800pt}{0.723pt}}
\multiput(1392.34,372.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1395.84,375){\rule{0.800pt}{0.964pt}}
\multiput(1394.34,375.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1398.34,379){\rule{0.800pt}{0.964pt}}
\multiput(1397.34,379.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1401,382.84){\rule{0.723pt}{0.800pt}}
\multiput(1401.00,381.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1403.34,386){\rule{0.800pt}{0.964pt}}
\multiput(1402.34,386.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1406,389.84){\rule{0.723pt}{0.800pt}}
\multiput(1406.00,388.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1408.34,393){\rule{0.800pt}{0.964pt}}
\multiput(1407.34,393.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1411,396.84){\rule{0.723pt}{0.800pt}}
\multiput(1411.00,395.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1413.34,400){\rule{0.800pt}{0.964pt}}
\multiput(1412.34,400.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1416,403.84){\rule{0.723pt}{0.800pt}}
\multiput(1416.00,402.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1418.34,407){\rule{0.800pt}{0.723pt}}
\multiput(1417.34,407.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1421,409.84){\rule{0.723pt}{0.800pt}}
\multiput(1421.00,408.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1423.34,413){\rule{0.800pt}{0.964pt}}
\multiput(1422.34,413.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1426,416.84){\rule{0.723pt}{0.800pt}}
\multiput(1426.00,415.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1428.34,420){\rule{0.800pt}{0.723pt}}
\multiput(1427.34,420.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1431,422.84){\rule{0.723pt}{0.800pt}}
\multiput(1431.00,421.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1433.34,426){\rule{0.800pt}{0.723pt}}
\multiput(1432.34,426.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1436,428.84){\rule{0.723pt}{0.800pt}}
\multiput(1436.00,427.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1438.34,432){\rule{0.800pt}{0.723pt}}
\multiput(1437.34,432.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1441,434.84){\rule{0.723pt}{0.800pt}}
\multiput(1441.00,433.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1443.34,438){\rule{0.800pt}{0.723pt}}
\multiput(1442.34,438.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1445.84,441){\rule{0.800pt}{0.964pt}}
\multiput(1444.34,441.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1449,444.34){\rule{0.482pt}{0.800pt}}
\multiput(1449.00,443.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1451,446.84){\rule{0.723pt}{0.800pt}}
\multiput(1451.00,445.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1453.34,450){\rule{0.800pt}{0.723pt}}
\multiput(1452.34,450.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1456,452.84){\rule{0.723pt}{0.800pt}}
\multiput(1456.00,451.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1458.34,456){\rule{0.800pt}{0.723pt}}
\multiput(1457.34,456.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1461,458.84){\rule{0.723pt}{0.800pt}}
\multiput(1461.00,457.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1463.34,462){\rule{0.800pt}{0.723pt}}
\multiput(1462.34,462.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1466,464.84){\rule{0.723pt}{0.800pt}}
\multiput(1466.00,463.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1468.34,468){\rule{0.800pt}{0.723pt}}
\multiput(1467.34,468.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1471,470.84){\rule{0.723pt}{0.800pt}}
\multiput(1471.00,469.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1474,473.34){\rule{0.482pt}{0.800pt}}
\multiput(1474.00,472.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1475.34,476){\rule{0.800pt}{0.723pt}}
\multiput(1474.34,476.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1478,478.84){\rule{0.723pt}{0.800pt}}
\multiput(1478.00,477.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1480.34,482){\rule{0.800pt}{0.723pt}}
\multiput(1479.34,482.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1483,484.84){\rule{0.723pt}{0.800pt}}
\multiput(1483.00,483.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1486,487.34){\rule{0.482pt}{0.800pt}}
\multiput(1486.00,486.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1488,489.84){\rule{0.723pt}{0.800pt}}
\multiput(1488.00,488.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1490.34,493){\rule{0.800pt}{0.723pt}}
\multiput(1489.34,493.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1493,495.84){\rule{0.723pt}{0.800pt}}
\multiput(1493.00,494.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1496,498.34){\rule{0.482pt}{0.800pt}}
\multiput(1496.00,497.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1498,500.84){\rule{0.723pt}{0.800pt}}
\multiput(1498.00,499.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1500.34,504){\rule{0.800pt}{0.723pt}}
\multiput(1499.34,504.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1503,506.84){\rule{0.723pt}{0.800pt}}
\multiput(1503.00,505.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1506,509.34){\rule{0.482pt}{0.800pt}}
\multiput(1506.00,508.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1508,511.84){\rule{0.723pt}{0.800pt}}
\multiput(1508.00,510.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1510.34,515){\rule{0.800pt}{0.723pt}}
\multiput(1509.34,515.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1513,517.34){\rule{0.723pt}{0.800pt}}
\multiput(1513.00,516.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1515.34,520){\rule{0.800pt}{0.723pt}}
\multiput(1514.34,520.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1518,522.84){\rule{0.723pt}{0.800pt}}
\multiput(1518.00,521.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1521,525.34){\rule{0.482pt}{0.800pt}}
\multiput(1521.00,524.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1523,527.84){\rule{0.723pt}{0.800pt}}
\multiput(1523.00,526.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1526,530.34){\rule{0.482pt}{0.800pt}}
\multiput(1526.00,529.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1528,532.84){\rule{0.723pt}{0.800pt}}
\multiput(1528.00,531.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1530.34,536){\rule{0.800pt}{0.723pt}}
\multiput(1529.34,536.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1533,538.34){\rule{0.723pt}{0.800pt}}
\multiput(1533.00,537.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1535.34,541){\rule{0.800pt}{0.723pt}}
\multiput(1534.34,541.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1538,543.34){\rule{0.723pt}{0.800pt}}
\multiput(1538.00,542.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1540.34,546){\rule{0.800pt}{0.723pt}}
\multiput(1539.34,546.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1543,548.84){\rule{0.723pt}{0.800pt}}
\multiput(1543.00,547.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1546,551.34){\rule{0.482pt}{0.800pt}}
\multiput(1546.00,550.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1548,553.84){\rule{0.723pt}{0.800pt}}
\multiput(1548.00,552.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1551,556.34){\rule{0.482pt}{0.800pt}}
\multiput(1551.00,555.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1553,558.84){\rule{0.723pt}{0.800pt}}
\multiput(1553.00,557.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1556,561.34){\rule{0.482pt}{0.800pt}}
\multiput(1556.00,560.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1558,563.84){\rule{0.723pt}{0.800pt}}
\multiput(1558.00,562.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1560.34,567){\rule{0.800pt}{0.723pt}}
\multiput(1559.34,567.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1563,569.34){\rule{0.723pt}{0.800pt}}
\multiput(1563.00,568.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1565.34,572){\rule{0.800pt}{0.723pt}}
\multiput(1564.34,572.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1568,574.34){\rule{0.723pt}{0.800pt}}
\multiput(1568.00,573.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1570.34,577){\rule{0.800pt}{0.723pt}}
\multiput(1569.34,577.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1573,579.34){\rule{0.482pt}{0.800pt}}
\multiput(1573.00,578.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1575,581.84){\rule{0.723pt}{0.800pt}}
\multiput(1575.00,580.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1578,584.34){\rule{0.482pt}{0.800pt}}
\multiput(1578.00,583.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1580,586.84){\rule{0.723pt}{0.800pt}}
\multiput(1580.00,585.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1583,589.34){\rule{0.482pt}{0.800pt}}
\multiput(1583.00,588.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1585,591.84){\rule{0.723pt}{0.800pt}}
\multiput(1585.00,590.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1588,594.34){\rule{0.482pt}{0.800pt}}
\multiput(1588.00,593.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1590,596.84){\rule{0.723pt}{0.800pt}}
\multiput(1590.00,595.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1593,599.34){\rule{0.482pt}{0.800pt}}
\multiput(1593.00,598.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1595,601.84){\rule{0.723pt}{0.800pt}}
\multiput(1595.00,600.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1598,604.34){\rule{0.482pt}{0.800pt}}
\multiput(1598.00,603.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1600,606.84){\rule{0.723pt}{0.800pt}}
\multiput(1600.00,605.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1603,609.34){\rule{0.482pt}{0.800pt}}
\multiput(1603.00,608.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1605,611.34){\rule{0.723pt}{0.800pt}}
\multiput(1605.00,610.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1607.34,614){\rule{0.800pt}{0.723pt}}
\multiput(1606.34,614.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1610,616.34){\rule{0.723pt}{0.800pt}}
\multiput(1610.00,615.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1612.34,619){\rule{0.800pt}{0.723pt}}
\multiput(1611.34,619.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1615,621.34){\rule{0.723pt}{0.800pt}}
\multiput(1615.00,620.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1617.34,624){\rule{0.800pt}{0.723pt}}
\multiput(1616.34,624.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1620,626.34){\rule{0.723pt}{0.800pt}}
\multiput(1620.00,625.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1622.34,629){\rule{0.800pt}{0.723pt}}
\multiput(1621.34,629.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1625,631.34){\rule{0.723pt}{0.800pt}}
\multiput(1625.00,630.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1628,633.34){\rule{0.482pt}{0.800pt}}
\multiput(1628.00,632.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1630,635.84){\rule{0.723pt}{0.800pt}}
\multiput(1630.00,634.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1633,638.34){\rule{0.482pt}{0.800pt}}
\multiput(1633.00,637.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1635,640.84){\rule{0.723pt}{0.800pt}}
\multiput(1635.00,639.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1638,643.34){\rule{0.482pt}{0.800pt}}
\multiput(1638.00,642.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1640,645.84){\rule{0.723pt}{0.800pt}}
\multiput(1640.00,644.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1643,648.34){\rule{0.482pt}{0.800pt}}
\multiput(1643.00,647.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1645,650.34){\rule{0.723pt}{0.800pt}}
\multiput(1645.00,649.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1647.34,653){\rule{0.800pt}{0.723pt}}
\multiput(1646.34,653.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1650,655.34){\rule{0.723pt}{0.800pt}}
\multiput(1650.00,654.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1652.34,658){\rule{0.800pt}{0.723pt}}
\multiput(1651.34,658.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1655,660.34){\rule{0.723pt}{0.800pt}}
\multiput(1655.00,659.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1658,662.34){\rule{0.482pt}{0.800pt}}
\multiput(1658.00,661.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1660,664.84){\rule{0.723pt}{0.800pt}}
\multiput(1660.00,663.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1663,667.34){\rule{0.482pt}{0.800pt}}
\multiput(1663.00,666.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1665,669.84){\rule{0.723pt}{0.800pt}}
\multiput(1665.00,668.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1668,672.34){\rule{0.482pt}{0.800pt}}
\multiput(1668.00,671.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1670,674.34){\rule{0.482pt}{0.800pt}}
\multiput(1670.00,673.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1672,676.84){\rule{0.723pt}{0.800pt}}
\multiput(1672.00,675.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1675,679.34){\rule{0.482pt}{0.800pt}}
\multiput(1675.00,678.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1677,681.84){\rule{0.723pt}{0.800pt}}
\multiput(1677.00,680.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1680,684.34){\rule{0.482pt}{0.800pt}}
\multiput(1680.00,683.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1682,686.34){\rule{0.723pt}{0.800pt}}
\multiput(1682.00,685.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1684.34,689){\rule{0.800pt}{0.723pt}}
\multiput(1683.34,689.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1687,691.34){\rule{0.723pt}{0.800pt}}
\multiput(1687.00,690.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1690,693.34){\rule{0.482pt}{0.800pt}}
\multiput(1690.00,692.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1692,695.84){\rule{0.723pt}{0.800pt}}
\multiput(1692.00,694.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1695,698.34){\rule{0.482pt}{0.800pt}}
\multiput(1695.00,697.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1697,700.84){\rule{0.723pt}{0.800pt}}
\multiput(1697.00,699.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1700,703.34){\rule{0.482pt}{0.800pt}}
\multiput(1700.00,702.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1702,705.34){\rule{0.723pt}{0.800pt}}
\multiput(1702.00,704.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1704.34,708){\rule{0.800pt}{0.723pt}}
\multiput(1703.34,708.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1707,710.34){\rule{0.723pt}{0.800pt}}
\multiput(1707.00,709.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1710,712.34){\rule{0.482pt}{0.800pt}}
\multiput(1710.00,711.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1712,714.84){\rule{0.723pt}{0.800pt}}
\multiput(1712.00,713.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1715,717.34){\rule{0.482pt}{0.800pt}}
\multiput(1715.00,716.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1717,719.34){\rule{0.723pt}{0.800pt}}
\multiput(1717.00,718.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1719.34,722){\rule{0.800pt}{0.723pt}}
\multiput(1718.34,722.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1722,724.34){\rule{0.723pt}{0.800pt}}
\multiput(1722.00,723.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1725,726.34){\rule{0.482pt}{0.800pt}}
\multiput(1725.00,725.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1727,728.84){\rule{0.723pt}{0.800pt}}
\multiput(1727.00,727.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1730,731.34){\rule{0.482pt}{0.800pt}}
\multiput(1730.00,730.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1732,733.34){\rule{0.723pt}{0.800pt}}
\multiput(1732.00,732.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1734.34,736){\rule{0.800pt}{0.723pt}}
\multiput(1733.34,736.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1737,738.34){\rule{0.723pt}{0.800pt}}
\multiput(1737.00,737.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1740,740.34){\rule{0.482pt}{0.800pt}}
\multiput(1740.00,739.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1742,742.84){\rule{0.723pt}{0.800pt}}
\multiput(1742.00,741.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1745,745.34){\rule{0.482pt}{0.800pt}}
\multiput(1745.00,744.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1747,747.34){\rule{0.723pt}{0.800pt}}
\multiput(1747.00,746.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1749.34,750){\rule{0.800pt}{0.723pt}}
\multiput(1748.34,750.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1752,752.34){\rule{0.723pt}{0.800pt}}
\multiput(1752.00,751.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1755,754.34){\rule{0.482pt}{0.800pt}}
\multiput(1755.00,753.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1757,756.84){\rule{0.723pt}{0.800pt}}
\multiput(1757.00,755.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1760,759.34){\rule{0.482pt}{0.800pt}}
\multiput(1760.00,758.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1762,761.34){\rule{0.723pt}{0.800pt}}
\multiput(1762.00,760.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1764.34,764){\rule{0.800pt}{0.723pt}}
\multiput(1763.34,764.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1767,766.34){\rule{0.482pt}{0.800pt}}
\multiput(1767.00,765.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1769,768.34){\rule{0.723pt}{0.800pt}}
\multiput(1769.00,767.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1771.34,771){\rule{0.800pt}{0.723pt}}
\multiput(1770.34,771.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1774,773.34){\rule{0.723pt}{0.800pt}}
\multiput(1774.00,772.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1777,775.34){\rule{0.482pt}{0.800pt}}
\multiput(1777.00,774.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1779,777.84){\rule{0.723pt}{0.800pt}}
\multiput(1779.00,776.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1782,780.34){\rule{0.482pt}{0.800pt}}
\multiput(1782.00,779.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1784,782.34){\rule{0.723pt}{0.800pt}}
\multiput(1784.00,781.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1786.34,785){\rule{0.800pt}{0.723pt}}
\multiput(1785.34,785.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1789,787.34){\rule{0.723pt}{0.800pt}}
\multiput(1789.00,786.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1792,789.34){\rule{0.482pt}{0.800pt}}
\multiput(1792.00,788.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1794,791.84){\rule{0.723pt}{0.800pt}}
\multiput(1794.00,790.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1797,794.34){\rule{0.482pt}{0.800pt}}
\multiput(1797.00,793.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1799,796.34){\rule{0.723pt}{0.800pt}}
\multiput(1799.00,795.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1802,798.34){\rule{0.482pt}{0.800pt}}
\multiput(1802.00,797.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1804,800.84){\rule{0.723pt}{0.800pt}}
\multiput(1804.00,799.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1807,803.34){\rule{0.482pt}{0.800pt}}
\multiput(1807.00,802.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1809,805.34){\rule{0.723pt}{0.800pt}}
\multiput(1809.00,804.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1811.34,808){\rule{0.800pt}{0.723pt}}
\multiput(1810.34,808.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1814,810.34){\rule{0.723pt}{0.800pt}}
\multiput(1814.00,809.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1817,812.34){\rule{0.482pt}{0.800pt}}
\multiput(1817.00,811.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1819,814.84){\rule{0.723pt}{0.800pt}}
\multiput(1819.00,813.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1822,817.34){\rule{0.482pt}{0.800pt}}
\multiput(1822.00,816.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1824,819.34){\rule{0.723pt}{0.800pt}}
\multiput(1824.00,818.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1827,821.34){\rule{0.482pt}{0.800pt}}
\multiput(1827.00,820.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1829,823.84){\rule{0.723pt}{0.800pt}}
\multiput(1829.00,822.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1832,826.34){\rule{0.482pt}{0.800pt}}
\multiput(1832.00,825.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1834,828.34){\rule{0.723pt}{0.800pt}}
\multiput(1834.00,827.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1836.34,831){\rule{0.800pt}{0.723pt}}
\multiput(1835.34,831.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1839,833.34){\rule{0.723pt}{0.800pt}}
\multiput(1839.00,832.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1842,835.34){\rule{0.482pt}{0.800pt}}
\multiput(1842.00,834.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1844,837.34){\rule{0.723pt}{0.800pt}}
\multiput(1844.00,836.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1846.34,840){\rule{0.800pt}{0.723pt}}
\multiput(1845.34,840.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1849,842.34){\rule{0.723pt}{0.800pt}}
\multiput(1849.00,841.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1852,844.34){\rule{0.482pt}{0.800pt}}
\multiput(1852.00,843.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1854,846.84){\rule{0.723pt}{0.800pt}}
\multiput(1854.00,845.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1857,849.34){\rule{0.482pt}{0.800pt}}
\multiput(1857.00,848.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1859,851.34){\rule{0.723pt}{0.800pt}}
\multiput(1859.00,850.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1862,853.34){\rule{0.482pt}{0.800pt}}
\multiput(1862.00,852.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1863.34,856){\rule{0.800pt}{0.723pt}}
\multiput(1862.34,856.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1866,858.34){\rule{0.723pt}{0.800pt}}
\multiput(1866.00,857.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1869,860.34){\rule{0.482pt}{0.800pt}}
\multiput(1869.00,859.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1871,862.84){\rule{0.723pt}{0.800pt}}
\multiput(1871.00,861.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1874,865.34){\rule{0.482pt}{0.800pt}}
\multiput(1874.00,864.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1876,867.34){\rule{0.723pt}{0.800pt}}
\multiput(1876.00,866.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1879,869.34){\rule{0.482pt}{0.800pt}}
\multiput(1879.00,868.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1881,871.84){\rule{0.723pt}{0.800pt}}
\multiput(1881.00,870.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1884,874.34){\rule{0.482pt}{0.800pt}}
\multiput(1884.00,873.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1886,876.34){\rule{0.723pt}{0.800pt}}
\multiput(1886.00,875.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1889,878.34){\rule{0.482pt}{0.800pt}}
\multiput(1889.00,877.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1891,880.84){\rule{0.723pt}{0.800pt}}
\multiput(1891.00,879.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1894,883.34){\rule{0.482pt}{0.800pt}}
\multiput(1894.00,882.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1896,885.34){\rule{0.723pt}{0.800pt}}
\multiput(1896.00,884.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1899,887.34){\rule{0.482pt}{0.800pt}}
\multiput(1899.00,886.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1901,889.84){\rule{0.723pt}{0.800pt}}
\multiput(1901.00,888.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1904,892.34){\rule{0.482pt}{0.800pt}}
\multiput(1904.00,891.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1906,894.34){\rule{0.723pt}{0.800pt}}
\multiput(1906.00,893.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1908.34,897){\rule{0.800pt}{0.723pt}}
\multiput(1907.34,897.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1911,899.34){\rule{0.723pt}{0.800pt}}
\multiput(1911.00,898.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1914,901.34){\rule{0.482pt}{0.800pt}}
\multiput(1914.00,900.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1916,903.34){\rule{0.723pt}{0.800pt}}
\multiput(1916.00,902.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1918.34,906){\rule{0.800pt}{0.723pt}}
\multiput(1917.34,906.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1921,908.34){\rule{0.723pt}{0.800pt}}
\multiput(1921.00,907.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1924,910.34){\rule{0.482pt}{0.800pt}}
\multiput(1924.00,909.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1926,912.34){\rule{0.723pt}{0.800pt}}
\multiput(1926.00,911.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1928.34,915){\rule{0.800pt}{0.723pt}}
\multiput(1927.34,915.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1931,917.34){\rule{0.723pt}{0.800pt}}
\multiput(1931.00,916.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1934,919.34){\rule{0.482pt}{0.800pt}}
\multiput(1934.00,918.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1936,921.34){\rule{0.723pt}{0.800pt}}
\multiput(1936.00,920.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1938.34,924){\rule{0.800pt}{0.723pt}}
\multiput(1937.34,924.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1941,926.34){\rule{0.723pt}{0.800pt}}
\multiput(1941.00,925.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1944,928.34){\rule{0.482pt}{0.800pt}}
\multiput(1944.00,927.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1946,930.34){\rule{0.723pt}{0.800pt}}
\multiput(1946.00,929.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1948.34,933){\rule{0.800pt}{0.723pt}}
\multiput(1947.34,933.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1951,935.34){\rule{0.723pt}{0.800pt}}
\multiput(1951.00,934.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1954,937.34){\rule{0.482pt}{0.800pt}}
\multiput(1954.00,936.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1956,939.34){\rule{0.723pt}{0.800pt}}
\multiput(1956.00,938.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1958.34,942){\rule{0.800pt}{0.723pt}}
\multiput(1957.34,942.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1339,221){\usebox{\plotpoint}}
\put(1338.84,190){\rule{0.800pt}{7.468pt}}
\multiput(1337.34,205.50)(3.000,-15.500){2}{\rule{0.800pt}{3.734pt}}
\put(1341.34,178){\rule{0.800pt}{2.891pt}}
\multiput(1340.34,184.00)(2.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1343.84,168){\rule{0.800pt}{2.409pt}}
\multiput(1342.34,173.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1346.34,159){\rule{0.800pt}{2.168pt}}
\multiput(1345.34,163.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1348.84,152){\rule{0.800pt}{1.686pt}}
\multiput(1347.34,155.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1351.34,145){\rule{0.800pt}{1.686pt}}
\multiput(1350.34,148.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1353.84,139){\rule{0.800pt}{1.445pt}}
\multiput(1352.34,142.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1356.34,133){\rule{0.800pt}{1.445pt}}
\multiput(1355.34,136.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1358.84,127){\rule{0.800pt}{1.445pt}}
\multiput(1357.34,130.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1361.34,122){\rule{0.800pt}{1.204pt}}
\multiput(1360.34,124.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1363.84,117){\rule{0.800pt}{1.204pt}}
\multiput(1362.34,119.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1366.34,113){\rule{0.800pt}{0.964pt}}
\multiput(1365.34,115.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1091,221){\usebox{\plotpoint}}
\put(1091.00,221.00){\usebox{\plotpoint}}
\multiput(1093,223)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1095,225)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1098,227)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1100,230)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1103,232)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1106.21,234.81){\usebox{\plotpoint}}
\multiput(1108,236)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1110,238)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1113,240)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1115,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1118,245)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1121.89,248.26){\usebox{\plotpoint}}
\multiput(1123,249)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1125,251)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1128,253)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1130,255)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1133,258)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1137.57,261.71){\usebox{\plotpoint}}
\multiput(1138,262)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1140,264)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1143,266)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1145,268)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1148,271)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1150,273)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1153.21,275.21){\usebox{\plotpoint}}
\multiput(1155,277)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1158,279)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1160,281)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1163,283)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1165,286)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1168.69,288.69){\usebox{\plotpoint}}
\multiput(1170,290)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1173,292)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1175,294)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1178,296)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1180,299)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1184.17,302.17){\usebox{\plotpoint}}
\multiput(1185,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1187,305)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1190,307)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1192,309)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1195,312)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1199.70,315.80){\usebox{\plotpoint}}
\multiput(1200,316)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1202,318)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1205,320)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1207,322)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1210,324)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1212,327)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1215.22,329.22){\usebox{\plotpoint}}
\multiput(1217,331)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1220,333)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1222,335)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1225,337)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1227,340)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1230.70,342.70){\usebox{\plotpoint}}
\multiput(1232,344)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1235,346)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1237,348)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1240,350)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1242,353)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1246.18,356.18){\usebox{\plotpoint}}
\multiput(1247,357)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1250,359)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1252,361)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1255,363)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1257,365)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1261.76,369.76){\usebox{\plotpoint}}
\multiput(1262,370)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1265,372)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1267,374)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1270,376)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1272,378)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1275,381)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1277.39,383.26){\usebox{\plotpoint}}
\multiput(1280,385)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1282,387)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1284,389)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1287,391)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1289,394)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1292.81,396.81){\usebox{\plotpoint}}
\multiput(1294,398)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1297,400)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1299,402)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1302,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1304,406)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1308.39,410.39){\usebox{\plotpoint}}
\multiput(1309,411)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1312,413)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1314,415)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1317,417)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1319,419)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1323.97,423.97){\usebox{\plotpoint}}
\multiput(1324,424)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1327,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1329,428)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1332,430)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1334,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1337,435)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1339.64,437.43){\usebox{\plotpoint}}
\multiput(1342,439)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1344,441)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1347,443)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1349,445)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1352,447)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1355.20,450.80){\usebox{\plotpoint}}
\multiput(1357,452)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1359,454)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1362,456)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1364,458)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1367,460)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1370.77,464.18){\usebox{\plotpoint}}
\multiput(1372,465)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1374,467)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1377,469)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1379,471)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1381,473)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1384,476)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1386.09,478.06){\usebox{\plotpoint}}
\multiput(1389,480)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1391,482)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1394,484)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1396,486)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1399,488)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1401.65,491.44){\usebox{\plotpoint}}
\multiput(1404,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1406,495)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1409,497)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1411,499)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1414,501)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1417.22,504.81){\usebox{\plotpoint}}
\multiput(1419,506)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1421,508)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1424,510)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1426,512)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1429,514)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1432.78,518.19){\usebox{\plotpoint}}
\multiput(1434,519)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1436,521)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1439,523)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1441,525)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1444,527)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1448.54,531.54){\usebox{\plotpoint}}
\multiput(1449,532)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1451,534)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1454,536)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1456,538)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1459,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1461,542)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1464.12,545.12){\usebox{\plotpoint}}
\multiput(1466,547)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1469,549)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1471,551)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1474,553)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1476,555)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1479.35,558.90){\usebox{\plotpoint}}
\multiput(1481,560)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1483,562)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1486,564)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1488,566)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1491,568)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1495.17,572.17){\usebox{\plotpoint}}
\multiput(1496,573)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1498,575)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1501,577)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1503,579)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1506,581)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1510.75,585.75){\usebox{\plotpoint}}
\multiput(1511,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1513,588)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1516,590)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1518,592)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1521,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1523,596)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1526.33,599.33){\usebox{\plotpoint}}
\multiput(1528,601)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1531,603)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1533,605)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1536,607)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1538,609)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1542.06,612.60){\usebox{\plotpoint}}
\multiput(1543,614)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1546,616)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1548,618)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1551,620)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1553,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1557.44,626.16){\usebox{\plotpoint}}
\multiput(1558,627)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1561,629)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1563,631)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1566,633)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1568,635)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1572.81,639.72){\usebox{\plotpoint}}
\multiput(1573,640)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1575,642)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1578,644)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1580,646)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1583,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1585,650)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1588.62,652.93){\usebox{\plotpoint}}
\multiput(1590,655)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1593,657)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1595,659)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1598,661)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1600,663)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1604.00,666.49){\usebox{\plotpoint}}
\multiput(1605,668)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1608,670)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1610,672)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1613,674)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1615,676)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1619.37,680.06){\usebox{\plotpoint}}
\multiput(1620,681)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1623,683)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1625,685)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1628,687)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1630,689)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1634.75,693.62){\usebox{\plotpoint}}
\multiput(1635,694)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1638,696)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1640,698)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1643,700)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1645,702)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1648,704)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1650.71,706.71){\usebox{\plotpoint}}
\multiput(1653,709)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1655,711)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1658,713)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1660,715)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1663,717)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1666.28,720.28){\usebox{\plotpoint}}
\multiput(1668,722)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1670,724)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1672,726)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1675,728)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1677,730)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1681.46,734.19){\usebox{\plotpoint}}
\multiput(1682,735)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1685,737)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1687,739)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1690,741)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1692,743)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1695,745)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1697.34,747.34){\usebox{\plotpoint}}
\multiput(1700,750)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1702,752)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1705,754)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1707,756)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1710,758)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1712.92,760.92){\usebox{\plotpoint}}
\multiput(1715,763)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1717,765)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1720,767)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1722,769)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1725,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1728.49,774.49){\usebox{\plotpoint}}
\multiput(1730,776)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1732,778)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1735,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1737,782)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1740,784)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1744.44,787.62){\usebox{\plotpoint}}
\multiput(1745,788)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1747,791)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1750,793)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1752,795)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1755,797)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1760.00,801.00){\usebox{\plotpoint}}
\multiput(1760,801)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1762,804)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1765,806)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1767,808)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1769,810)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1772,812)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1775.03,815.03){\usebox{\plotpoint}}
\multiput(1777,817)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1779,819)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1782,821)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1784,823)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1787,825)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1790.89,828.26){\usebox{\plotpoint}}
\multiput(1792,829)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1794,832)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1797,834)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1799,836)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1802,838)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1806.45,841.63){\usebox{\plotpoint}}
\multiput(1807,842)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1809,845)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1812,847)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1814,849)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1817,851)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1819,853)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1822.01,855.01){\usebox{\plotpoint}}
\multiput(1824,858)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1827,860)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1829,862)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1832,864)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1834,866)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1837.49,868.49){\usebox{\plotpoint}}
\multiput(1839,870)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1842,873)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1844,875)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1847,877)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1849,879)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1853.07,882.07){\usebox{\plotpoint}}
\multiput(1854,883)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1857,886)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1859,888)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1862,890)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1864,892)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1868.58,895.72){\usebox{\plotpoint}}
\multiput(1869,896)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1871,899)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1874,901)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1876,903)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1879,905)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1881,907)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1884.12,909.12){\usebox{\plotpoint}}
\multiput(1886,911)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1889,914)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1891,916)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1894,918)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1896,920)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1899.70,922.70){\usebox{\plotpoint}}
\multiput(1901,924)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1904,927)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1906,929)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1909,931)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1911,933)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1915.28,936.28){\usebox{\plotpoint}}
\multiput(1916,937)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1919,940)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1921,942)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1924,944)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1926,946)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1930.85,949.85){\usebox{\plotpoint}}
\multiput(1931,950)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1934,952)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1936,955)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1939,957)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1941,959)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1944,961)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1946.39,963.26){\usebox{\plotpoint}}
\multiput(1949,965)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1951,968)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1954,970)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1956,972)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1959,974)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1961,976){\usebox{\plotpoint}}
\put(220,976){\usebox{\plotpoint}}
\multiput(220,976)(15.945,-13.287){2}{\usebox{\plotpoint}}
\put(251.56,949.04){\usebox{\plotpoint}}
\put(267.08,935.26){\usebox{\plotpoint}}
\put(282.63,921.51){\usebox{\plotpoint}}
\put(298.39,908.01){\usebox{\plotpoint}}
\put(314.33,894.72){\usebox{\plotpoint}}
\put(330.06,881.18){\usebox{\plotpoint}}
\put(345.29,867.09){\usebox{\plotpoint}}
\multiput(361,854)(15.563,-13.732){2}{\usebox{\plotpoint}}
\put(392.71,826.74){\usebox{\plotpoint}}
\put(407.99,812.71){\usebox{\plotpoint}}
\put(423.66,799.11){\usebox{\plotpoint}}
\put(439.61,785.83){\usebox{\plotpoint}}
\put(455.40,772.36){\usebox{\plotpoint}}
\put(470.94,758.61){\usebox{\plotpoint}}
\put(486.46,744.83){\usebox{\plotpoint}}
\multiput(501,732)(15.945,-13.287){2}{\usebox{\plotpoint}}
\put(533.94,704.55){\usebox{\plotpoint}}
\put(549.21,690.50){\usebox{\plotpoint}}
\put(564.90,676.92){\usebox{\plotpoint}}
\put(580.63,663.39){\usebox{\plotpoint}}
\put(596.37,649.86){\usebox{\plotpoint}}
\put(612.04,636.26){\usebox{\plotpoint}}
\put(627.32,622.23){\usebox{\plotpoint}}
\multiput(642,610)(15.945,-13.287){2}{\usebox{\plotpoint}}
\put(674.37,581.48){\usebox{\plotpoint}}
\put(690.17,568.03){\usebox{\plotpoint}}
\put(705.85,554.43){\usebox{\plotpoint}}
\put(721.64,540.96){\usebox{\plotpoint}}
\put(737.38,527.44){\usebox{\plotpoint}}
\put(752.91,513.67){\usebox{\plotpoint}}
\put(768.56,500.03){\usebox{\plotpoint}}
\put(784.47,486.70){\usebox{\plotpoint}}
\multiput(800,473)(15.513,-13.789){2}{\usebox{\plotpoint}}
\put(831.42,445.82){\usebox{\plotpoint}}
\put(847.09,432.21){\usebox{\plotpoint}}
\put(862.89,418.76){\usebox{\plotpoint}}
\put(878.43,405.01){\usebox{\plotpoint}}
\put(893.85,391.13){\usebox{\plotpoint}}
\put(909.70,377.73){\usebox{\plotpoint}}
\put(925.32,364.07){\usebox{\plotpoint}}
\multiput(941,351)(15.513,-13.789){2}{\usebox{\plotpoint}}
\put(972.33,323.24){\usebox{\plotpoint}}
\put(988.18,309.85){\usebox{\plotpoint}}
\put(1003.89,296.28){\usebox{\plotpoint}}
\put(1019.42,282.51){\usebox{\plotpoint}}
\put(1035.10,268.92){\usebox{\plotpoint}}
\put(1050.95,255.52){\usebox{\plotpoint}}
\put(1066.57,241.86){\usebox{\plotpoint}}
\multiput(1082,229)(15.114,-14.225){2}{\usebox{\plotpoint}}
\put(1113.47,200.94){\usebox{\plotpoint}}
\put(1129.12,187.31){\usebox{\plotpoint}}
\put(1144.65,173.53){\usebox{\plotpoint}}
\put(1160.39,160.01){\usebox{\plotpoint}}
\put(1176.18,146.55){\usebox{\plotpoint}}
\put(1191.86,132.95){\usebox{\plotpoint}}
\put(1207.72,119.56){\usebox{\plotpoint}}
\put(1215,113){\usebox{\plotpoint}}
\put(220,1091){\usebox{\plotpoint}}
\put(220,1089.17){\rule{0.482pt}{0.400pt}}
\multiput(220.00,1090.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(222,1087.17){\rule{0.700pt}{0.400pt}}
\multiput(222.00,1088.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(225,1085.17){\rule{0.482pt}{0.400pt}}
\multiput(225.00,1086.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(227,1083.17){\rule{0.700pt}{0.400pt}}
\multiput(227.00,1084.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(230,1081.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,1082.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,1079.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,1080.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,1078.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,1079.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,1076.17){\rule{0.700pt}{0.400pt}}
\multiput(237.00,1077.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(240,1074.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,1075.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,1072.17){\rule{0.700pt}{0.400pt}}
\multiput(242.00,1073.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(245,1070.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,1071.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247,1068.17){\rule{0.700pt}{0.400pt}}
\multiput(247.00,1069.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(250,1066.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,1067.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,1065.17){\rule{0.700pt}{0.400pt}}
\multiput(252.00,1066.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(255,1063.17){\rule{0.482pt}{0.400pt}}
\multiput(255.00,1064.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,1061.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,1062.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,1059.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,1060.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,1057.17){\rule{0.700pt}{0.400pt}}
\multiput(262.00,1058.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(265,1055.17){\rule{0.482pt}{0.400pt}}
\multiput(265.00,1056.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,1053.67){\rule{0.723pt}{0.400pt}}
\multiput(267.00,1054.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(270,1052.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,1053.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,1050.17){\rule{0.700pt}{0.400pt}}
\multiput(272.00,1051.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(275,1048.17){\rule{0.482pt}{0.400pt}}
\multiput(275.00,1049.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,1046.17){\rule{0.700pt}{0.400pt}}
\multiput(277.00,1047.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(280,1044.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,1045.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,1042.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,1043.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285,1041.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,1042.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,1039.17){\rule{0.700pt}{0.400pt}}
\multiput(287.00,1040.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(290,1037.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,1038.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,1035.17){\rule{0.700pt}{0.400pt}}
\multiput(292.00,1036.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(295,1033.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,1034.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,1031.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,1032.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300,1030.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,1031.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,1028.17){\rule{0.700pt}{0.400pt}}
\multiput(302.00,1029.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(305,1026.17){\rule{0.482pt}{0.400pt}}
\multiput(305.00,1027.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,1024.17){\rule{0.700pt}{0.400pt}}
\multiput(307.00,1025.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(310,1022.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,1023.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,1020.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,1021.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,1019.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,1020.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,1017.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,1018.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,1015.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,1016.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,1013.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,1014.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,1011.67){\rule{0.723pt}{0.400pt}}
\multiput(324.00,1012.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(327,1010.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,1011.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,1008.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,1009.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332,1006.17){\rule{0.482pt}{0.400pt}}
\multiput(332.00,1007.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,1004.17){\rule{0.700pt}{0.400pt}}
\multiput(334.00,1005.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(337,1002.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,1003.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,1001.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,1002.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,999.17){\rule{0.482pt}{0.400pt}}
\multiput(342.00,1000.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,997.17){\rule{0.700pt}{0.400pt}}
\multiput(344.00,998.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(347,995.17){\rule{0.482pt}{0.400pt}}
\multiput(347.00,996.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,993.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,994.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352,992.17){\rule{0.482pt}{0.400pt}}
\multiput(352.00,993.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,990.17){\rule{0.700pt}{0.400pt}}
\multiput(354.00,991.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(357,988.17){\rule{0.482pt}{0.400pt}}
\multiput(357.00,989.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,986.17){\rule{0.700pt}{0.400pt}}
\multiput(359.00,987.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(362,984.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,985.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,983.17){\rule{0.700pt}{0.400pt}}
\multiput(364.00,984.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(367,981.17){\rule{0.482pt}{0.400pt}}
\multiput(367.00,982.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,979.17){\rule{0.700pt}{0.400pt}}
\multiput(369.00,980.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(372,977.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,978.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,976.17){\rule{0.700pt}{0.400pt}}
\multiput(374.00,977.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(377,974.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,975.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,972.17){\rule{0.700pt}{0.400pt}}
\multiput(379.00,973.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(382,970.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,971.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,968.67){\rule{0.723pt}{0.400pt}}
\multiput(384.00,969.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(387,967.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,968.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,965.17){\rule{0.700pt}{0.400pt}}
\multiput(389.00,966.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(392,963.17){\rule{0.482pt}{0.400pt}}
\multiput(392.00,964.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,961.67){\rule{0.723pt}{0.400pt}}
\multiput(394.00,962.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(397,960.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,961.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,958.17){\rule{0.700pt}{0.400pt}}
\multiput(399.00,959.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(402,956.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,957.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,954.67){\rule{0.723pt}{0.400pt}}
\multiput(404.00,955.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(407,953.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,954.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,951.17){\rule{0.700pt}{0.400pt}}
\multiput(409.00,952.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(412,949.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,950.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,947.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,948.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,946.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,947.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(419,944.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,945.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,942.67){\rule{0.723pt}{0.400pt}}
\multiput(421.00,943.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424,941.17){\rule{0.482pt}{0.400pt}}
\multiput(424.00,942.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,939.17){\rule{0.700pt}{0.400pt}}
\multiput(426.00,940.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(429,937.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,938.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,935.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,936.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,934.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,935.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,932.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,933.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(439,930.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,931.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,928.67){\rule{0.723pt}{0.400pt}}
\multiput(441.00,929.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(444,927.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,928.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,925.17){\rule{0.700pt}{0.400pt}}
\multiput(446.00,926.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(449,923.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,924.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,922.17){\rule{0.700pt}{0.400pt}}
\multiput(451.00,923.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,920.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,921.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,918.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,919.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,917.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,918.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,915.17){\rule{0.700pt}{0.400pt}}
\multiput(461.00,916.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,913.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,914.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,911.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,912.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469,910.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,911.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,908.17){\rule{0.700pt}{0.400pt}}
\multiput(471.00,909.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(474,906.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,907.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,905.17){\rule{0.700pt}{0.400pt}}
\multiput(476.00,906.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(479,903.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,904.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,901.67){\rule{0.723pt}{0.400pt}}
\multiput(481.00,902.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484,900.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,901.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,898.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,899.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,896.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,897.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,895.17){\rule{0.700pt}{0.400pt}}
\multiput(491.00,896.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(494,893.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,894.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,891.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,892.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(499,890.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,891.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,888.17){\rule{0.700pt}{0.400pt}}
\multiput(501.00,889.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(504,886.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,887.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,885.17){\rule{0.700pt}{0.400pt}}
\multiput(506.00,886.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(509,883.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,884.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,882.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,883.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,880.17){\rule{0.700pt}{0.400pt}}
\multiput(513.00,881.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(516,878.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,879.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,877.17){\rule{0.700pt}{0.400pt}}
\multiput(518.00,878.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(521,875.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,876.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,873.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,874.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,872.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,873.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,870.67){\rule{0.723pt}{0.400pt}}
\multiput(528.00,871.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(531,869.17){\rule{0.482pt}{0.400pt}}
\multiput(531.00,870.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,867.17){\rule{0.700pt}{0.400pt}}
\multiput(533.00,868.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(536,865.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,866.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,864.17){\rule{0.700pt}{0.400pt}}
\multiput(538.00,865.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(541,862.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,863.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,861.17){\rule{0.700pt}{0.400pt}}
\multiput(543.00,862.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(546,859.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,860.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,857.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,858.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,856.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,857.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,854.67){\rule{0.723pt}{0.400pt}}
\multiput(553.00,855.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,853.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,854.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,851.17){\rule{0.700pt}{0.400pt}}
\multiput(558.00,852.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(561,849.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,850.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,848.17){\rule{0.700pt}{0.400pt}}
\multiput(563.00,849.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(566,846.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,847.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,845.17){\rule{0.700pt}{0.400pt}}
\multiput(568.00,846.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(571,843.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,844.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,842.17){\rule{0.700pt}{0.400pt}}
\multiput(573.00,843.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(576,840.17){\rule{0.482pt}{0.400pt}}
\multiput(576.00,841.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,838.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,839.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581,837.17){\rule{0.482pt}{0.400pt}}
\multiput(581.00,838.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,835.67){\rule{0.723pt}{0.400pt}}
\multiput(583.00,836.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(586,834.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,835.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,832.67){\rule{0.723pt}{0.400pt}}
\multiput(588.00,833.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(591,831.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,832.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,829.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,830.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596,828.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,829.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,826.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,827.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601,825.17){\rule{0.482pt}{0.400pt}}
\multiput(601.00,826.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,823.67){\rule{0.723pt}{0.400pt}}
\multiput(603.00,824.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606,822.17){\rule{0.482pt}{0.400pt}}
\multiput(606.00,823.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,820.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,821.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,819.17){\rule{0.700pt}{0.400pt}}
\multiput(610.00,820.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(613,817.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,818.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,816.17){\rule{0.700pt}{0.400pt}}
\multiput(615.00,817.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(618,814.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,815.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,813.17){\rule{0.700pt}{0.400pt}}
\multiput(620.00,814.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(623,811.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,812.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,810.17){\rule{0.700pt}{0.400pt}}
\multiput(625.00,811.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(628,808.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,809.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,807.17){\rule{0.700pt}{0.400pt}}
\multiput(630.00,808.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(633,805.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,806.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,804.17){\rule{0.700pt}{0.400pt}}
\multiput(635.00,805.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(638,802.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,803.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,801.67){\rule{0.723pt}{0.400pt}}
\multiput(640.00,802.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(643,800.17){\rule{0.482pt}{0.400pt}}
\multiput(643.00,801.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,798.67){\rule{0.723pt}{0.400pt}}
\multiput(645.00,799.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(648,797.17){\rule{0.482pt}{0.400pt}}
\multiput(648.00,798.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,795.67){\rule{0.723pt}{0.400pt}}
\multiput(650.00,796.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(653,794.17){\rule{0.482pt}{0.400pt}}
\multiput(653.00,795.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,792.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,793.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658,791.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,792.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,790.17){\rule{0.700pt}{0.400pt}}
\multiput(660.00,791.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(663,788.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,789.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,787.17){\rule{0.700pt}{0.400pt}}
\multiput(665.00,788.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(668,785.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,786.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,784.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,785.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,783.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,784.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,781.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,782.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678,780.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,781.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,778.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,779.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683,777.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,778.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,776.17){\rule{0.700pt}{0.400pt}}
\multiput(685.00,777.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(688,774.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,775.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,773.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,774.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693,772.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,773.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,770.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,771.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698,769.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,770.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,768.17){\rule{0.700pt}{0.400pt}}
\multiput(700.00,769.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(703,766.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,767.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,765.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,766.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,764.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,765.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,762.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,763.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,761.67){\rule{0.723pt}{0.400pt}}
\multiput(712.00,762.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(715,760.17){\rule{0.482pt}{0.400pt}}
\multiput(715.00,761.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,758.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,759.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720,757.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,758.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,756.67){\rule{0.723pt}{0.400pt}}
\multiput(722.00,757.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(725,755.17){\rule{0.482pt}{0.400pt}}
\multiput(725.00,756.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,753.67){\rule{0.723pt}{0.400pt}}
\multiput(727.00,754.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(730,752.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,753.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,751.17){\rule{0.700pt}{0.400pt}}
\multiput(732.00,752.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(735,749.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,750.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,748.67){\rule{0.723pt}{0.400pt}}
\multiput(737.00,749.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(740,747.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,748.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,746.67){\rule{0.723pt}{0.400pt}}
\multiput(742.00,747.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(745,745.17){\rule{0.482pt}{0.400pt}}
\multiput(745.00,746.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,743.67){\rule{0.723pt}{0.400pt}}
\multiput(747.00,744.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(750,742.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,743.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,741.67){\rule{0.723pt}{0.400pt}}
\multiput(752.00,742.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(755,740.17){\rule{0.482pt}{0.400pt}}
\multiput(755.00,741.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,738.67){\rule{0.723pt}{0.400pt}}
\multiput(757.00,739.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(760,737.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,738.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,736.67){\rule{0.723pt}{0.400pt}}
\multiput(762.00,737.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(765,735.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,736.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,734.17){\rule{0.700pt}{0.400pt}}
\multiput(767.00,735.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(770,732.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,733.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,731.67){\rule{0.723pt}{0.400pt}}
\multiput(772.00,732.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(775,730.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,731.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,729.67){\rule{0.723pt}{0.400pt}}
\multiput(777.00,730.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(780,728.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,729.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,727.67){\rule{0.723pt}{0.400pt}}
\multiput(782.00,728.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(785,726.17){\rule{0.482pt}{0.400pt}}
\multiput(785.00,727.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,724.67){\rule{0.723pt}{0.400pt}}
\multiput(787.00,725.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(790,723.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,724.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,722.67){\rule{0.723pt}{0.400pt}}
\multiput(792.00,723.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(795,721.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,722.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,720.67){\rule{0.723pt}{0.400pt}}
\multiput(797.00,721.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(800,719.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,720.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,718.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,719.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,717.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,718.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,716.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,717.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,715.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,716.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,714.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,715.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,713.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,714.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817,711.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,712.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,710.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,711.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,709.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,710.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,708.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,709.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,707.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,708.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,706.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,707.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,705.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,706.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,704.67){\rule{0.723pt}{0.400pt}}
\multiput(834.00,705.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(837,703.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,704.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,702.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,703.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,701.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,702.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,700.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,701.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,699.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,700.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852,698.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,699.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,697.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,698.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857,696.67){\rule{0.482pt}{0.400pt}}
\multiput(857.00,697.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(859,695.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,696.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862,694.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,695.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,693.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,694.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(867,692.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,693.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(869,691.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,692.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(874,690.67){\rule{0.723pt}{0.400pt}}
\multiput(874.00,691.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(877,689.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,690.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,688.67){\rule{0.723pt}{0.400pt}}
\multiput(879.00,689.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(882,687.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,686.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,687.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889,685.67){\rule{0.723pt}{0.400pt}}
\multiput(889.00,686.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(892,684.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,685.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,683.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,684.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897,682.67){\rule{0.482pt}{0.400pt}}
\multiput(897.00,683.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901,681.67){\rule{0.723pt}{0.400pt}}
\multiput(901.00,682.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(904,680.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,681.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,679.67){\rule{0.723pt}{0.400pt}}
\multiput(906.00,680.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(899.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(911,678.67){\rule{0.723pt}{0.400pt}}
\multiput(911.00,679.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(914,677.67){\rule{0.482pt}{0.400pt}}
\multiput(914.00,678.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(916,676.67){\rule{0.723pt}{0.400pt}}
\multiput(916.00,677.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(909.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921,675.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,676.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924,674.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,675.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(929,673.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,674.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(931,672.67){\rule{0.723pt}{0.400pt}}
\multiput(931.00,673.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(926.0,675.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(936,671.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,672.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(934.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941,670.67){\rule{0.723pt}{0.400pt}}
\multiput(941.00,671.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(944,669.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,670.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949,668.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,669.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946.0,670.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(954,667.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,668.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(956,666.67){\rule{0.723pt}{0.400pt}}
\multiput(956.00,667.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(951.0,669.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(961,665.67){\rule{0.723pt}{0.400pt}}
\multiput(961.00,666.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(959.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(966,664.67){\rule{0.723pt}{0.400pt}}
\multiput(966.00,665.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(964.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971,663.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,664.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(969.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(976,662.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,663.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(981,661.67){\rule{0.723pt}{0.400pt}}
\multiput(981.00,662.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(979.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(986,660.67){\rule{0.723pt}{0.400pt}}
\multiput(986.00,661.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(984.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(994,659.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,660.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989.0,661.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(998,658.67){\rule{0.723pt}{0.400pt}}
\multiput(998.00,659.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(996.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1006,657.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,658.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1001.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1013,656.67){\rule{0.723pt}{0.400pt}}
\multiput(1013.00,657.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1008.0,658.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1021,655.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,656.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016.0,657.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1031,654.67){\rule{0.482pt}{0.400pt}}
\multiput(1031.00,655.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023.0,656.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1041,653.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1033.0,655.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1056,652.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043.0,654.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1123,652.67){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058.0,653.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1138,653.67){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125.0,654.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1148,654.67){\rule{0.482pt}{0.400pt}}
\multiput(1148.00,654.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140.0,655.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1158,655.67){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1150.0,656.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1165,656.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,656.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1160.0,657.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1173,657.67){\rule{0.482pt}{0.400pt}}
\multiput(1173.00,657.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168.0,658.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1180,658.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,658.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1175.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1185,659.67){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192,660.67){\rule{0.723pt}{0.400pt}}
\multiput(1192.00,660.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187.0,661.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1197,661.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,661.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1195.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202,662.67){\rule{0.723pt}{0.400pt}}
\multiput(1202.00,662.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1207,663.67){\rule{0.723pt}{0.400pt}}
\multiput(1207.00,663.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1205.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1212,664.67){\rule{0.723pt}{0.400pt}}
\multiput(1212.00,664.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1210.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1217,665.67){\rule{0.723pt}{0.400pt}}
\multiput(1217.00,665.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1215.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222,666.67){\rule{0.723pt}{0.400pt}}
\multiput(1222.00,666.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1225,667.67){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1220.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1230,668.67){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1227.0,669.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1235,669.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237,670.67){\rule{0.723pt}{0.400pt}}
\multiput(1237.00,670.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1232.0,670.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1242,671.67){\rule{0.723pt}{0.400pt}}
\multiput(1242.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1240.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1247,672.67){\rule{0.723pt}{0.400pt}}
\multiput(1247.00,672.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1250,673.67){\rule{0.482pt}{0.400pt}}
\multiput(1250.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1255,674.67){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1257,675.67){\rule{0.723pt}{0.400pt}}
\multiput(1257.00,675.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1252.0,675.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1262,676.67){\rule{0.723pt}{0.400pt}}
\multiput(1262.00,676.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1265,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267,678.67){\rule{0.723pt}{0.400pt}}
\multiput(1267.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1260.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272,679.67){\rule{0.723pt}{0.400pt}}
\multiput(1272.00,679.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1275,680.67){\rule{0.482pt}{0.400pt}}
\multiput(1275.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1277,681.67){\rule{0.723pt}{0.400pt}}
\multiput(1277.00,681.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1270.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1282,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,683.67){\rule{0.723pt}{0.400pt}}
\multiput(1284.00,683.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1287,684.67){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,685.67){\rule{0.723pt}{0.400pt}}
\multiput(1289.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1280.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294,686.67){\rule{0.723pt}{0.400pt}}
\multiput(1294.00,686.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1297,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1297.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1299,688.67){\rule{0.723pt}{0.400pt}}
\multiput(1299.00,688.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1302,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,690.67){\rule{0.723pt}{0.400pt}}
\multiput(1304.00,690.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1292.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1309,691.67){\rule{0.723pt}{0.400pt}}
\multiput(1309.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1312,692.67){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314,693.67){\rule{0.723pt}{0.400pt}}
\multiput(1314.00,693.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1317,694.67){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,694.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,695.67){\rule{0.723pt}{0.400pt}}
\multiput(1319.00,695.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1322,696.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,696.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,697.67){\rule{0.723pt}{0.400pt}}
\multiput(1324.00,697.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1327,698.67){\rule{0.482pt}{0.400pt}}
\multiput(1327.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1329,699.67){\rule{0.723pt}{0.400pt}}
\multiput(1329.00,699.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1332,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1332.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337,701.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339,702.67){\rule{0.723pt}{0.400pt}}
\multiput(1339.00,702.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1342,703.67){\rule{0.482pt}{0.400pt}}
\multiput(1342.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344,704.67){\rule{0.723pt}{0.400pt}}
\multiput(1344.00,704.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1347,705.67){\rule{0.482pt}{0.400pt}}
\multiput(1347.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1349,706.67){\rule{0.723pt}{0.400pt}}
\multiput(1349.00,706.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1352,707.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,707.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354,708.67){\rule{0.723pt}{0.400pt}}
\multiput(1354.00,708.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1357,709.67){\rule{0.482pt}{0.400pt}}
\multiput(1357.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1359,710.67){\rule{0.723pt}{0.400pt}}
\multiput(1359.00,710.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1362,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364,713.17){\rule{0.700pt}{0.400pt}}
\multiput(1364.00,712.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1367,714.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369,715.67){\rule{0.723pt}{0.400pt}}
\multiput(1369.00,715.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1372,716.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,716.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,717.67){\rule{0.723pt}{0.400pt}}
\multiput(1374.00,717.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1377,718.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379,719.67){\rule{0.482pt}{0.400pt}}
\multiput(1379.00,719.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381,720.67){\rule{0.723pt}{0.400pt}}
\multiput(1381.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1384,721.67){\rule{0.482pt}{0.400pt}}
\multiput(1384.00,721.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1386,722.67){\rule{0.723pt}{0.400pt}}
\multiput(1386.00,722.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1389,723.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,723.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,724.67){\rule{0.723pt}{0.400pt}}
\multiput(1391.00,724.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1394,726.17){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,725.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,727.67){\rule{0.723pt}{0.400pt}}
\multiput(1396.00,727.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1399,728.67){\rule{0.482pt}{0.400pt}}
\multiput(1399.00,728.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1401,729.67){\rule{0.723pt}{0.400pt}}
\multiput(1401.00,729.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1404,730.67){\rule{0.482pt}{0.400pt}}
\multiput(1404.00,730.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1406,731.67){\rule{0.723pt}{0.400pt}}
\multiput(1406.00,731.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1409,732.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,732.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411,734.17){\rule{0.700pt}{0.400pt}}
\multiput(1411.00,733.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1414,735.67){\rule{0.482pt}{0.400pt}}
\multiput(1414.00,735.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1416,736.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419,737.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421,738.67){\rule{0.723pt}{0.400pt}}
\multiput(1421.00,738.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1424,740.17){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,739.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1426,741.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,741.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,742.67){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431,743.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,743.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1434,744.67){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,744.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1436,746.17){\rule{0.700pt}{0.400pt}}
\multiput(1436.00,745.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1439,747.67){\rule{0.482pt}{0.400pt}}
\multiput(1439.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1441,748.67){\rule{0.723pt}{0.400pt}}
\multiput(1441.00,748.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1444,749.67){\rule{0.482pt}{0.400pt}}
\multiput(1444.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1446,751.17){\rule{0.700pt}{0.400pt}}
\multiput(1446.00,750.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1449,752.67){\rule{0.482pt}{0.400pt}}
\multiput(1449.00,752.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1451,753.67){\rule{0.723pt}{0.400pt}}
\multiput(1451.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1454,755.17){\rule{0.482pt}{0.400pt}}
\multiput(1454.00,754.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1456,756.67){\rule{0.723pt}{0.400pt}}
\multiput(1456.00,756.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1459,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1459.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1461,758.67){\rule{0.723pt}{0.400pt}}
\multiput(1461.00,758.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1464,760.17){\rule{0.482pt}{0.400pt}}
\multiput(1464.00,759.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1466,761.67){\rule{0.723pt}{0.400pt}}
\multiput(1466.00,761.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1469,762.67){\rule{0.482pt}{0.400pt}}
\multiput(1469.00,762.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1471,764.17){\rule{0.700pt}{0.400pt}}
\multiput(1471.00,763.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1474,765.67){\rule{0.482pt}{0.400pt}}
\multiput(1474.00,765.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1476,766.67){\rule{0.482pt}{0.400pt}}
\multiput(1476.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1478,768.17){\rule{0.700pt}{0.400pt}}
\multiput(1478.00,767.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1481,769.67){\rule{0.482pt}{0.400pt}}
\multiput(1481.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1483,770.67){\rule{0.723pt}{0.400pt}}
\multiput(1483.00,770.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1486,772.17){\rule{0.482pt}{0.400pt}}
\multiput(1486.00,771.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1488,773.67){\rule{0.723pt}{0.400pt}}
\multiput(1488.00,773.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1491,774.67){\rule{0.482pt}{0.400pt}}
\multiput(1491.00,774.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1493,776.17){\rule{0.700pt}{0.400pt}}
\multiput(1493.00,775.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1496,777.67){\rule{0.482pt}{0.400pt}}
\multiput(1496.00,777.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1498,778.67){\rule{0.723pt}{0.400pt}}
\multiput(1498.00,778.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1501,780.17){\rule{0.482pt}{0.400pt}}
\multiput(1501.00,779.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1503,781.67){\rule{0.723pt}{0.400pt}}
\multiput(1503.00,781.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1506,783.17){\rule{0.482pt}{0.400pt}}
\multiput(1506.00,782.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1508,784.67){\rule{0.723pt}{0.400pt}}
\multiput(1508.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1511,785.67){\rule{0.482pt}{0.400pt}}
\multiput(1511.00,785.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1513,787.17){\rule{0.700pt}{0.400pt}}
\multiput(1513.00,786.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1516,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1516.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1518,790.17){\rule{0.700pt}{0.400pt}}
\multiput(1518.00,789.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1521,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1521.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1523,792.67){\rule{0.723pt}{0.400pt}}
\multiput(1523.00,792.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1526,794.17){\rule{0.482pt}{0.400pt}}
\multiput(1526.00,793.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1528,795.67){\rule{0.723pt}{0.400pt}}
\multiput(1528.00,795.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1531,797.17){\rule{0.482pt}{0.400pt}}
\multiput(1531.00,796.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1533,798.67){\rule{0.723pt}{0.400pt}}
\multiput(1533.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1536,800.17){\rule{0.482pt}{0.400pt}}
\multiput(1536.00,799.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1538,801.67){\rule{0.723pt}{0.400pt}}
\multiput(1538.00,801.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1541,802.67){\rule{0.482pt}{0.400pt}}
\multiput(1541.00,802.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1543,804.17){\rule{0.700pt}{0.400pt}}
\multiput(1543.00,803.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1546,805.67){\rule{0.482pt}{0.400pt}}
\multiput(1546.00,805.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1548,807.17){\rule{0.700pt}{0.400pt}}
\multiput(1548.00,806.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1551,808.67){\rule{0.482pt}{0.400pt}}
\multiput(1551.00,808.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1553,810.17){\rule{0.700pt}{0.400pt}}
\multiput(1553.00,809.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1556,811.67){\rule{0.482pt}{0.400pt}}
\multiput(1556.00,811.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1558,813.17){\rule{0.700pt}{0.400pt}}
\multiput(1558.00,812.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1561,814.67){\rule{0.482pt}{0.400pt}}
\multiput(1561.00,814.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1563,816.17){\rule{0.700pt}{0.400pt}}
\multiput(1563.00,815.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1566,817.67){\rule{0.482pt}{0.400pt}}
\multiput(1566.00,817.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1568,819.17){\rule{0.700pt}{0.400pt}}
\multiput(1568.00,818.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1571,820.67){\rule{0.482pt}{0.400pt}}
\multiput(1571.00,820.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1573,822.17){\rule{0.482pt}{0.400pt}}
\multiput(1573.00,821.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1575,823.67){\rule{0.723pt}{0.400pt}}
\multiput(1575.00,823.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1578,825.17){\rule{0.482pt}{0.400pt}}
\multiput(1578.00,824.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1580,826.67){\rule{0.723pt}{0.400pt}}
\multiput(1580.00,826.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1583,828.17){\rule{0.482pt}{0.400pt}}
\multiput(1583.00,827.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1585,829.67){\rule{0.723pt}{0.400pt}}
\multiput(1585.00,829.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1588,831.17){\rule{0.482pt}{0.400pt}}
\multiput(1588.00,830.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1590,832.67){\rule{0.723pt}{0.400pt}}
\multiput(1590.00,832.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1593,834.17){\rule{0.482pt}{0.400pt}}
\multiput(1593.00,833.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1595,835.67){\rule{0.723pt}{0.400pt}}
\multiput(1595.00,835.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1598,837.17){\rule{0.482pt}{0.400pt}}
\multiput(1598.00,836.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1600,838.67){\rule{0.723pt}{0.400pt}}
\multiput(1600.00,838.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1603,840.17){\rule{0.482pt}{0.400pt}}
\multiput(1603.00,839.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1605,842.17){\rule{0.700pt}{0.400pt}}
\multiput(1605.00,841.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1608,843.67){\rule{0.482pt}{0.400pt}}
\multiput(1608.00,843.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1610,845.17){\rule{0.700pt}{0.400pt}}
\multiput(1610.00,844.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1613,846.67){\rule{0.482pt}{0.400pt}}
\multiput(1613.00,846.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1615,848.17){\rule{0.700pt}{0.400pt}}
\multiput(1615.00,847.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1618,849.67){\rule{0.482pt}{0.400pt}}
\multiput(1618.00,849.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1620,851.17){\rule{0.700pt}{0.400pt}}
\multiput(1620.00,850.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1623,853.17){\rule{0.482pt}{0.400pt}}
\multiput(1623.00,852.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1625,854.67){\rule{0.723pt}{0.400pt}}
\multiput(1625.00,854.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1628,856.17){\rule{0.482pt}{0.400pt}}
\multiput(1628.00,855.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1630,857.67){\rule{0.723pt}{0.400pt}}
\multiput(1630.00,857.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1633,859.17){\rule{0.482pt}{0.400pt}}
\multiput(1633.00,858.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1635,861.17){\rule{0.700pt}{0.400pt}}
\multiput(1635.00,860.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1638,862.67){\rule{0.482pt}{0.400pt}}
\multiput(1638.00,862.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1640,864.17){\rule{0.700pt}{0.400pt}}
\multiput(1640.00,863.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1643,865.67){\rule{0.482pt}{0.400pt}}
\multiput(1643.00,865.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1645,867.17){\rule{0.700pt}{0.400pt}}
\multiput(1645.00,866.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1648,869.17){\rule{0.482pt}{0.400pt}}
\multiput(1648.00,868.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1650,870.67){\rule{0.723pt}{0.400pt}}
\multiput(1650.00,870.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1653,872.17){\rule{0.482pt}{0.400pt}}
\multiput(1653.00,871.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1655,873.67){\rule{0.723pt}{0.400pt}}
\multiput(1655.00,873.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1658,875.17){\rule{0.482pt}{0.400pt}}
\multiput(1658.00,874.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1660,877.17){\rule{0.700pt}{0.400pt}}
\multiput(1660.00,876.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1663,878.67){\rule{0.482pt}{0.400pt}}
\multiput(1663.00,878.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1665,880.17){\rule{0.700pt}{0.400pt}}
\multiput(1665.00,879.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1668,882.17){\rule{0.482pt}{0.400pt}}
\multiput(1668.00,881.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1670,883.67){\rule{0.482pt}{0.400pt}}
\multiput(1670.00,883.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1672,885.17){\rule{0.700pt}{0.400pt}}
\multiput(1672.00,884.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1675,886.67){\rule{0.482pt}{0.400pt}}
\multiput(1675.00,886.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1677,888.17){\rule{0.700pt}{0.400pt}}
\multiput(1677.00,887.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1680,890.17){\rule{0.482pt}{0.400pt}}
\multiput(1680.00,889.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1682,891.67){\rule{0.723pt}{0.400pt}}
\multiput(1682.00,891.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1685,893.17){\rule{0.482pt}{0.400pt}}
\multiput(1685.00,892.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1687,895.17){\rule{0.700pt}{0.400pt}}
\multiput(1687.00,894.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1690,896.67){\rule{0.482pt}{0.400pt}}
\multiput(1690.00,896.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1692,898.17){\rule{0.700pt}{0.400pt}}
\multiput(1692.00,897.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1695,900.17){\rule{0.482pt}{0.400pt}}
\multiput(1695.00,899.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1697,901.67){\rule{0.723pt}{0.400pt}}
\multiput(1697.00,901.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1700,903.17){\rule{0.482pt}{0.400pt}}
\multiput(1700.00,902.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1702,905.17){\rule{0.700pt}{0.400pt}}
\multiput(1702.00,904.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1705,906.67){\rule{0.482pt}{0.400pt}}
\multiput(1705.00,906.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1707,908.17){\rule{0.700pt}{0.400pt}}
\multiput(1707.00,907.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1710,910.17){\rule{0.482pt}{0.400pt}}
\multiput(1710.00,909.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1712,911.67){\rule{0.723pt}{0.400pt}}
\multiput(1712.00,911.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1715,913.17){\rule{0.482pt}{0.400pt}}
\multiput(1715.00,912.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1717,915.17){\rule{0.700pt}{0.400pt}}
\multiput(1717.00,914.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1720,917.17){\rule{0.482pt}{0.400pt}}
\multiput(1720.00,916.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1722,918.67){\rule{0.723pt}{0.400pt}}
\multiput(1722.00,918.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1725,920.17){\rule{0.482pt}{0.400pt}}
\multiput(1725.00,919.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1727,922.17){\rule{0.700pt}{0.400pt}}
\multiput(1727.00,921.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1730,923.67){\rule{0.482pt}{0.400pt}}
\multiput(1730.00,923.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1732,925.17){\rule{0.700pt}{0.400pt}}
\multiput(1732.00,924.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1735,927.17){\rule{0.482pt}{0.400pt}}
\multiput(1735.00,926.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1737,928.67){\rule{0.723pt}{0.400pt}}
\multiput(1737.00,928.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1740,930.17){\rule{0.482pt}{0.400pt}}
\multiput(1740.00,929.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1742,932.17){\rule{0.700pt}{0.400pt}}
\multiput(1742.00,931.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1745,934.17){\rule{0.482pt}{0.400pt}}
\multiput(1745.00,933.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1747,935.67){\rule{0.723pt}{0.400pt}}
\multiput(1747.00,935.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1750,937.17){\rule{0.482pt}{0.400pt}}
\multiput(1750.00,936.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1752,939.17){\rule{0.700pt}{0.400pt}}
\multiput(1752.00,938.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1755,941.17){\rule{0.482pt}{0.400pt}}
\multiput(1755.00,940.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1757,942.67){\rule{0.723pt}{0.400pt}}
\multiput(1757.00,942.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1760,944.17){\rule{0.482pt}{0.400pt}}
\multiput(1760.00,943.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1762,946.17){\rule{0.700pt}{0.400pt}}
\multiput(1762.00,945.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1765,947.67){\rule{0.482pt}{0.400pt}}
\multiput(1765.00,947.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1767,949.17){\rule{0.482pt}{0.400pt}}
\multiput(1767.00,948.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1769,951.17){\rule{0.700pt}{0.400pt}}
\multiput(1769.00,950.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1772,953.17){\rule{0.482pt}{0.400pt}}
\multiput(1772.00,952.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1774,954.67){\rule{0.723pt}{0.400pt}}
\multiput(1774.00,954.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1777,956.17){\rule{0.482pt}{0.400pt}}
\multiput(1777.00,955.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1779,958.17){\rule{0.700pt}{0.400pt}}
\multiput(1779.00,957.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1782,960.17){\rule{0.482pt}{0.400pt}}
\multiput(1782.00,959.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1784,961.67){\rule{0.723pt}{0.400pt}}
\multiput(1784.00,961.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1787,963.17){\rule{0.482pt}{0.400pt}}
\multiput(1787.00,962.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1789,965.17){\rule{0.700pt}{0.400pt}}
\multiput(1789.00,964.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1792,967.17){\rule{0.482pt}{0.400pt}}
\multiput(1792.00,966.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1794,968.67){\rule{0.723pt}{0.400pt}}
\multiput(1794.00,968.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1797,970.17){\rule{0.482pt}{0.400pt}}
\multiput(1797.00,969.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1799,972.17){\rule{0.700pt}{0.400pt}}
\multiput(1799.00,971.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1802,974.17){\rule{0.482pt}{0.400pt}}
\multiput(1802.00,973.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1804,976.17){\rule{0.700pt}{0.400pt}}
\multiput(1804.00,975.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1807,977.67){\rule{0.482pt}{0.400pt}}
\multiput(1807.00,977.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1809,979.17){\rule{0.700pt}{0.400pt}}
\multiput(1809.00,978.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1812,981.17){\rule{0.482pt}{0.400pt}}
\multiput(1812.00,980.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1814,983.17){\rule{0.700pt}{0.400pt}}
\multiput(1814.00,982.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1817,984.67){\rule{0.482pt}{0.400pt}}
\multiput(1817.00,984.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1819,986.17){\rule{0.700pt}{0.400pt}}
\multiput(1819.00,985.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1822,988.17){\rule{0.482pt}{0.400pt}}
\multiput(1822.00,987.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1824,990.17){\rule{0.700pt}{0.400pt}}
\multiput(1824.00,989.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1827,992.17){\rule{0.482pt}{0.400pt}}
\multiput(1827.00,991.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1829,993.67){\rule{0.723pt}{0.400pt}}
\multiput(1829.00,993.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1832,995.17){\rule{0.482pt}{0.400pt}}
\multiput(1832.00,994.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1834,997.17){\rule{0.700pt}{0.400pt}}
\multiput(1834.00,996.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1837,999.17){\rule{0.482pt}{0.400pt}}
\multiput(1837.00,998.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1839,1001.17){\rule{0.700pt}{0.400pt}}
\multiput(1839.00,1000.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1842,1002.67){\rule{0.482pt}{0.400pt}}
\multiput(1842.00,1002.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1844,1004.17){\rule{0.700pt}{0.400pt}}
\multiput(1844.00,1003.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1847,1006.17){\rule{0.482pt}{0.400pt}}
\multiput(1847.00,1005.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1849,1008.17){\rule{0.700pt}{0.400pt}}
\multiput(1849.00,1007.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1852,1010.17){\rule{0.482pt}{0.400pt}}
\multiput(1852.00,1009.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1854,1011.67){\rule{0.723pt}{0.400pt}}
\multiput(1854.00,1011.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1857,1013.17){\rule{0.482pt}{0.400pt}}
\multiput(1857.00,1012.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1859,1015.17){\rule{0.700pt}{0.400pt}}
\multiput(1859.00,1014.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1862,1017.17){\rule{0.482pt}{0.400pt}}
\multiput(1862.00,1016.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1864,1019.17){\rule{0.482pt}{0.400pt}}
\multiput(1864.00,1018.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1866,1020.67){\rule{0.723pt}{0.400pt}}
\multiput(1866.00,1020.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1869,1022.17){\rule{0.482pt}{0.400pt}}
\multiput(1869.00,1021.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1871,1024.17){\rule{0.700pt}{0.400pt}}
\multiput(1871.00,1023.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1874,1026.17){\rule{0.482pt}{0.400pt}}
\multiput(1874.00,1025.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1876,1028.17){\rule{0.700pt}{0.400pt}}
\multiput(1876.00,1027.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1879,1030.17){\rule{0.482pt}{0.400pt}}
\multiput(1879.00,1029.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1881,1031.67){\rule{0.723pt}{0.400pt}}
\multiput(1881.00,1031.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1884,1033.17){\rule{0.482pt}{0.400pt}}
\multiput(1884.00,1032.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1886,1035.17){\rule{0.700pt}{0.400pt}}
\multiput(1886.00,1034.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1889,1037.17){\rule{0.482pt}{0.400pt}}
\multiput(1889.00,1036.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1891,1039.17){\rule{0.700pt}{0.400pt}}
\multiput(1891.00,1038.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1894,1041.17){\rule{0.482pt}{0.400pt}}
\multiput(1894.00,1040.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1896,1042.67){\rule{0.723pt}{0.400pt}}
\multiput(1896.00,1042.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1899,1044.17){\rule{0.482pt}{0.400pt}}
\multiput(1899.00,1043.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1901,1046.17){\rule{0.700pt}{0.400pt}}
\multiput(1901.00,1045.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1904,1048.17){\rule{0.482pt}{0.400pt}}
\multiput(1904.00,1047.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1906,1050.17){\rule{0.700pt}{0.400pt}}
\multiput(1906.00,1049.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1909,1052.17){\rule{0.482pt}{0.400pt}}
\multiput(1909.00,1051.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1911,1053.67){\rule{0.723pt}{0.400pt}}
\multiput(1911.00,1053.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1914,1055.17){\rule{0.482pt}{0.400pt}}
\multiput(1914.00,1054.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1916,1057.17){\rule{0.700pt}{0.400pt}}
\multiput(1916.00,1056.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1919,1059.17){\rule{0.482pt}{0.400pt}}
\multiput(1919.00,1058.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1921,1061.17){\rule{0.700pt}{0.400pt}}
\multiput(1921.00,1060.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1924,1063.17){\rule{0.482pt}{0.400pt}}
\multiput(1924.00,1062.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1926,1065.17){\rule{0.700pt}{0.400pt}}
\multiput(1926.00,1064.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1929,1066.67){\rule{0.482pt}{0.400pt}}
\multiput(1929.00,1066.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1931,1068.17){\rule{0.700pt}{0.400pt}}
\multiput(1931.00,1067.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1934,1070.17){\rule{0.482pt}{0.400pt}}
\multiput(1934.00,1069.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1936,1072.17){\rule{0.700pt}{0.400pt}}
\multiput(1936.00,1071.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1939,1074.17){\rule{0.482pt}{0.400pt}}
\multiput(1939.00,1073.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1941,1076.17){\rule{0.700pt}{0.400pt}}
\multiput(1941.00,1075.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1944,1078.17){\rule{0.482pt}{0.400pt}}
\multiput(1944.00,1077.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1946,1079.67){\rule{0.723pt}{0.400pt}}
\multiput(1946.00,1079.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1949,1081.17){\rule{0.482pt}{0.400pt}}
\multiput(1949.00,1080.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1951,1083.17){\rule{0.700pt}{0.400pt}}
\multiput(1951.00,1082.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1954,1085.17){\rule{0.482pt}{0.400pt}}
\multiput(1954.00,1084.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1956,1087.17){\rule{0.700pt}{0.400pt}}
\multiput(1956.00,1086.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1959,1089.17){\rule{0.482pt}{0.400pt}}
\multiput(1959.00,1088.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1334.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1588,221){\usebox{\plotpoint}}
\put(1587.34,221){\rule{0.800pt}{10.359pt}}
\multiput(1586.34,221.00)(2.000,21.500){2}{\rule{0.800pt}{5.179pt}}
\put(1589.84,264){\rule{0.800pt}{4.336pt}}
\multiput(1588.34,264.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(1592.34,282){\rule{0.800pt}{3.373pt}}
\multiput(1591.34,282.00)(2.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(1594.84,296){\rule{0.800pt}{2.891pt}}
\multiput(1593.34,296.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1597.34,308){\rule{0.800pt}{2.409pt}}
\multiput(1596.34,308.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1599.84,318){\rule{0.800pt}{2.168pt}}
\multiput(1598.34,318.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1602.34,327){\rule{0.800pt}{2.168pt}}
\multiput(1601.34,327.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1604.84,336){\rule{0.800pt}{1.927pt}}
\multiput(1603.34,336.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1607.34,344){\rule{0.800pt}{1.927pt}}
\multiput(1606.34,344.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1609.84,352){\rule{0.800pt}{1.686pt}}
\multiput(1608.34,352.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1612.34,359){\rule{0.800pt}{1.686pt}}
\multiput(1611.34,359.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1614.84,366){\rule{0.800pt}{1.686pt}}
\multiput(1613.34,366.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1617.34,373){\rule{0.800pt}{1.445pt}}
\multiput(1616.34,373.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1619.84,379){\rule{0.800pt}{1.445pt}}
\multiput(1618.34,379.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1622.34,385){\rule{0.800pt}{1.445pt}}
\multiput(1621.34,385.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1624.84,391){\rule{0.800pt}{1.445pt}}
\multiput(1623.34,391.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1627.34,397){\rule{0.800pt}{1.445pt}}
\multiput(1626.34,397.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1629.84,403){\rule{0.800pt}{1.204pt}}
\multiput(1628.34,403.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1632.34,408){\rule{0.800pt}{1.204pt}}
\multiput(1631.34,408.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1634.84,413){\rule{0.800pt}{1.445pt}}
\multiput(1633.34,413.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1637.34,419){\rule{0.800pt}{1.204pt}}
\multiput(1636.34,419.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1639.84,424){\rule{0.800pt}{1.204pt}}
\multiput(1638.34,424.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1642.34,429){\rule{0.800pt}{1.204pt}}
\multiput(1641.34,429.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1644.84,434){\rule{0.800pt}{1.204pt}}
\multiput(1643.34,434.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1647.34,439){\rule{0.800pt}{0.964pt}}
\multiput(1646.34,439.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1649.84,443){\rule{0.800pt}{1.204pt}}
\multiput(1648.34,443.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1652.34,448){\rule{0.800pt}{1.204pt}}
\multiput(1651.34,448.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1654.84,453){\rule{0.800pt}{0.964pt}}
\multiput(1653.34,453.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1657.34,457){\rule{0.800pt}{1.204pt}}
\multiput(1656.34,457.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1659.84,462){\rule{0.800pt}{0.964pt}}
\multiput(1658.34,462.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1662.34,466){\rule{0.800pt}{0.964pt}}
\multiput(1661.34,466.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1664.84,470){\rule{0.800pt}{1.204pt}}
\multiput(1663.34,470.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1667.34,475){\rule{0.800pt}{0.964pt}}
\multiput(1666.34,475.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1669.34,479){\rule{0.800pt}{0.964pt}}
\multiput(1668.34,479.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1671.84,483){\rule{0.800pt}{0.964pt}}
\multiput(1670.34,483.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1674.34,487){\rule{0.800pt}{0.964pt}}
\multiput(1673.34,487.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1676.84,491){\rule{0.800pt}{0.964pt}}
\multiput(1675.34,491.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1679.34,495){\rule{0.800pt}{0.964pt}}
\multiput(1678.34,495.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1681.84,499){\rule{0.800pt}{0.964pt}}
\multiput(1680.34,499.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1684.34,503){\rule{0.800pt}{0.964pt}}
\multiput(1683.34,503.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1686.84,507){\rule{0.800pt}{0.964pt}}
\multiput(1685.34,507.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1689.34,511){\rule{0.800pt}{0.964pt}}
\multiput(1688.34,511.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1691.84,515){\rule{0.800pt}{0.964pt}}
\multiput(1690.34,515.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1694.34,519){\rule{0.800pt}{0.964pt}}
\multiput(1693.34,519.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1697,522.84){\rule{0.723pt}{0.800pt}}
\multiput(1697.00,521.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1699.34,526){\rule{0.800pt}{0.964pt}}
\multiput(1698.34,526.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1701.84,530){\rule{0.800pt}{0.964pt}}
\multiput(1700.34,530.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1704.34,534){\rule{0.800pt}{0.723pt}}
\multiput(1703.34,534.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1706.84,537){\rule{0.800pt}{0.964pt}}
\multiput(1705.34,537.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1709.34,541){\rule{0.800pt}{0.964pt}}
\multiput(1708.34,541.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1712,544.84){\rule{0.723pt}{0.800pt}}
\multiput(1712.00,543.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1714.34,548){\rule{0.800pt}{0.964pt}}
\multiput(1713.34,548.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1717,551.84){\rule{0.723pt}{0.800pt}}
\multiput(1717.00,550.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1719.34,555){\rule{0.800pt}{0.964pt}}
\multiput(1718.34,555.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1722,558.84){\rule{0.723pt}{0.800pt}}
\multiput(1722.00,557.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1724.34,562){\rule{0.800pt}{0.964pt}}
\multiput(1723.34,562.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1727,565.84){\rule{0.723pt}{0.800pt}}
\multiput(1727.00,564.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1729.34,569){\rule{0.800pt}{0.964pt}}
\multiput(1728.34,569.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1732,572.84){\rule{0.723pt}{0.800pt}}
\multiput(1732.00,571.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1734.34,576){\rule{0.800pt}{0.723pt}}
\multiput(1733.34,576.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1736.84,579){\rule{0.800pt}{0.964pt}}
\multiput(1735.34,579.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1739.34,583){\rule{0.800pt}{0.723pt}}
\multiput(1738.34,583.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1742,585.84){\rule{0.723pt}{0.800pt}}
\multiput(1742.00,584.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1744.34,589){\rule{0.800pt}{0.964pt}}
\multiput(1743.34,589.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1747,592.84){\rule{0.723pt}{0.800pt}}
\multiput(1747.00,591.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1749.34,596){\rule{0.800pt}{0.723pt}}
\multiput(1748.34,596.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1751.84,599){\rule{0.800pt}{0.964pt}}
\multiput(1750.34,599.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1754.34,603){\rule{0.800pt}{0.723pt}}
\multiput(1753.34,603.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1757,605.84){\rule{0.723pt}{0.800pt}}
\multiput(1757.00,604.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1759.34,609){\rule{0.800pt}{0.723pt}}
\multiput(1758.34,609.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1761.84,612){\rule{0.800pt}{0.964pt}}
\multiput(1760.34,612.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1764.34,616){\rule{0.800pt}{0.723pt}}
\multiput(1763.34,616.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1766.34,619){\rule{0.800pt}{0.723pt}}
\multiput(1765.34,619.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1769,621.84){\rule{0.723pt}{0.800pt}}
\multiput(1769.00,620.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1771.34,625){\rule{0.800pt}{0.723pt}}
\multiput(1770.34,625.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1774,627.84){\rule{0.723pt}{0.800pt}}
\multiput(1774.00,626.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1776.34,631){\rule{0.800pt}{0.723pt}}
\multiput(1775.34,631.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1778.84,634){\rule{0.800pt}{0.964pt}}
\multiput(1777.34,634.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1781.34,638){\rule{0.800pt}{0.723pt}}
\multiput(1780.34,638.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1784,640.84){\rule{0.723pt}{0.800pt}}
\multiput(1784.00,639.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1786.34,644){\rule{0.800pt}{0.723pt}}
\multiput(1785.34,644.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1789,646.84){\rule{0.723pt}{0.800pt}}
\multiput(1789.00,645.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1791.34,650){\rule{0.800pt}{0.723pt}}
\multiput(1790.34,650.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1794,652.84){\rule{0.723pt}{0.800pt}}
\multiput(1794.00,651.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1796.34,656){\rule{0.800pt}{0.723pt}}
\multiput(1795.34,656.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1799,658.84){\rule{0.723pt}{0.800pt}}
\multiput(1799.00,657.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1801.34,662){\rule{0.800pt}{0.723pt}}
\multiput(1800.34,662.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1804,664.84){\rule{0.723pt}{0.800pt}}
\multiput(1804.00,663.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1806.34,668){\rule{0.800pt}{0.723pt}}
\multiput(1805.34,668.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1809,670.84){\rule{0.723pt}{0.800pt}}
\multiput(1809.00,669.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1811.34,674){\rule{0.800pt}{0.723pt}}
\multiput(1810.34,674.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1814,676.84){\rule{0.723pt}{0.800pt}}
\multiput(1814.00,675.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1816.34,680){\rule{0.800pt}{0.723pt}}
\multiput(1815.34,680.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1819,682.84){\rule{0.723pt}{0.800pt}}
\multiput(1819.00,681.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1821.34,686){\rule{0.800pt}{0.723pt}}
\multiput(1820.34,686.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1824,688.84){\rule{0.723pt}{0.800pt}}
\multiput(1824.00,687.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1826.34,692){\rule{0.800pt}{0.723pt}}
\multiput(1825.34,692.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1829,694.84){\rule{0.723pt}{0.800pt}}
\multiput(1829.00,693.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1831.34,698){\rule{0.800pt}{0.723pt}}
\multiput(1830.34,698.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1834,700.34){\rule{0.723pt}{0.800pt}}
\multiput(1834.00,699.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1836.34,703){\rule{0.800pt}{0.723pt}}
\multiput(1835.34,703.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1839,705.84){\rule{0.723pt}{0.800pt}}
\multiput(1839.00,704.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1841.34,709){\rule{0.800pt}{0.723pt}}
\multiput(1840.34,709.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1844,711.84){\rule{0.723pt}{0.800pt}}
\multiput(1844.00,710.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1846.34,715){\rule{0.800pt}{0.723pt}}
\multiput(1845.34,715.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1849,717.84){\rule{0.723pt}{0.800pt}}
\multiput(1849.00,716.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1851.34,721){\rule{0.800pt}{0.723pt}}
\multiput(1850.34,721.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1854,723.34){\rule{0.723pt}{0.800pt}}
\multiput(1854.00,722.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1856.34,726){\rule{0.800pt}{0.723pt}}
\multiput(1855.34,726.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1859,728.84){\rule{0.723pt}{0.800pt}}
\multiput(1859.00,727.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1861.34,732){\rule{0.800pt}{0.723pt}}
\multiput(1860.34,732.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1863.34,735){\rule{0.800pt}{0.723pt}}
\multiput(1862.34,735.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1866,737.34){\rule{0.723pt}{0.800pt}}
\multiput(1866.00,736.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1868.34,740){\rule{0.800pt}{0.723pt}}
\multiput(1867.34,740.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1871,742.84){\rule{0.723pt}{0.800pt}}
\multiput(1871.00,741.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1873.34,746){\rule{0.800pt}{0.723pt}}
\multiput(1872.34,746.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1876,748.84){\rule{0.723pt}{0.800pt}}
\multiput(1876.00,747.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1879,751.34){\rule{0.482pt}{0.800pt}}
\multiput(1879.00,750.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1881,753.84){\rule{0.723pt}{0.800pt}}
\multiput(1881.00,752.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1883.34,757){\rule{0.800pt}{0.723pt}}
\multiput(1882.34,757.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1886,759.84){\rule{0.723pt}{0.800pt}}
\multiput(1886.00,758.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1889,762.34){\rule{0.482pt}{0.800pt}}
\multiput(1889.00,761.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1891,764.84){\rule{0.723pt}{0.800pt}}
\multiput(1891.00,763.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1893.34,768){\rule{0.800pt}{0.723pt}}
\multiput(1892.34,768.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1896,770.84){\rule{0.723pt}{0.800pt}}
\multiput(1896.00,769.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1899,773.34){\rule{0.482pt}{0.800pt}}
\multiput(1899.00,772.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1901,775.84){\rule{0.723pt}{0.800pt}}
\multiput(1901.00,774.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1903.34,779){\rule{0.800pt}{0.723pt}}
\multiput(1902.34,779.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1906,781.84){\rule{0.723pt}{0.800pt}}
\multiput(1906.00,780.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1909,784.34){\rule{0.482pt}{0.800pt}}
\multiput(1909.00,783.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1911,786.84){\rule{0.723pt}{0.800pt}}
\multiput(1911.00,785.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1913.34,790){\rule{0.800pt}{0.723pt}}
\multiput(1912.34,790.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1916,792.34){\rule{0.723pt}{0.800pt}}
\multiput(1916.00,791.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1918.34,795){\rule{0.800pt}{0.723pt}}
\multiput(1917.34,795.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1921,797.84){\rule{0.723pt}{0.800pt}}
\multiput(1921.00,796.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1923.34,801){\rule{0.800pt}{0.723pt}}
\multiput(1922.34,801.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1926,803.34){\rule{0.723pt}{0.800pt}}
\multiput(1926.00,802.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1928.34,806){\rule{0.800pt}{0.723pt}}
\multiput(1927.34,806.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1931,808.84){\rule{0.723pt}{0.800pt}}
\multiput(1931.00,807.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1934,811.34){\rule{0.482pt}{0.800pt}}
\multiput(1934.00,810.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1936,813.84){\rule{0.723pt}{0.800pt}}
\multiput(1936.00,812.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1938.34,817){\rule{0.800pt}{0.723pt}}
\multiput(1937.34,817.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1941,819.34){\rule{0.723pt}{0.800pt}}
\multiput(1941.00,818.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1943.34,822){\rule{0.800pt}{0.723pt}}
\multiput(1942.34,822.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1946,824.84){\rule{0.723pt}{0.800pt}}
\multiput(1946.00,823.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1949,827.34){\rule{0.482pt}{0.800pt}}
\multiput(1949.00,826.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1951,829.84){\rule{0.723pt}{0.800pt}}
\multiput(1951.00,828.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1954,832.34){\rule{0.482pt}{0.800pt}}
\multiput(1954.00,831.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1956,834.84){\rule{0.723pt}{0.800pt}}
\multiput(1956.00,833.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1958.34,838){\rule{0.800pt}{0.723pt}}
\multiput(1957.34,838.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1588,221){\usebox{\plotpoint}}
\put(1587.34,178){\rule{0.800pt}{10.359pt}}
\multiput(1586.34,199.50)(2.000,-21.500){2}{\rule{0.800pt}{5.179pt}}
\put(1589.84,160){\rule{0.800pt}{4.336pt}}
\multiput(1588.34,169.00)(3.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(1592.34,146){\rule{0.800pt}{3.373pt}}
\multiput(1591.34,153.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(1594.84,134){\rule{0.800pt}{2.891pt}}
\multiput(1593.34,140.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1597.34,124){\rule{0.800pt}{2.409pt}}
\multiput(1596.34,129.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1599.84,114){\rule{0.800pt}{2.409pt}}
\multiput(1598.34,119.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1603.0,113.0){\usebox{\plotpoint}}
\end{picture}

